Asymmetric Stream Allocation and Linear Decodability in MIMO Coded Caching

Coded caching (CC) can transform cache memory at network devices into an active communication resource and significantly enhance the Degrees of Freedom (DoF) of multi-input multi-output (MIMO) systems by jointly exploiting global caching and spatial multiplexing gains. Existing linearly decodable MIMO-CC designs, however, largely rely on symmetric stream allocation, where all scheduled users receive the same number of streams, which induces coarse DoF granularity and may leave spatial dimensions unused. This letter studies one-shot linearly decodable MIMO-CC delivery with arbitrary per-user stream allocations. We derive a sufficient stream-count decodability condition, expressed through per-user stream counts and multicast-codeword multiplicities, that generalizes the symmetric common-stream feasibility rule. Building on this condition, we develop a greedy multicast scheduling procedure with certified linear decodability, which redistributes coded multicast messages across transmission intervals to realize asymmetric stream allocations. Numerical results show that the proposed scheduler fills DoF-granularity gaps and improves finite-SNR symmetric rates over the state of the art.

==> Figs/Plot_1J_Letter_L11_G_8.tex <==
%\begin{figure}[ht]
    \centering
    \resizebox{0.95\columnwidth}{!}{%

    %\resizebox{0.84\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = center,
    % control axis labels
    xlabel near ticks,
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Symmetric Rate [file/s]},
    ylabel near ticks,
    ymin = 17, %21,
    xmax = 30,
    legend style={
        nodes={scale=0.9, transform shape},
        at={(0,1)}, % Adjust the position (0,1) is top left
        anchor=north west,
        draw=black, % Set the color of the legend box border
        outer sep=2pt, % Adjust the space outside the legend box
        font=\tiny, % Adjust the font size
    },
    % control legend position
    %legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    

    % \addplot
    % [dashed, mark = star , cyan!90]
    % table[y=RsymproposedCovL2G2omg2t1unicasting,x=SNR]{Figs/data.tex};
    % \addlegendentry{\footnotesize Covariance-based-unicasting-$L= 2, G=2, \Omega=2$ }

    
    % \addplot
    %  [dash dot, mark = o , cyan!90]
    %  table[y=RsymproposedLMMSEL2G2t1omg2,x=SNR]{Figs/data.tex};
    %   \addlegendentry{\footnotesize LMMSE-unicasting-$L= 2, G=2, \Omega=2$ }
 


\addplot
    [dashed, line width=1.pt, mark = triangle, mark size=4pt,mark options={solid, fill=black!90}, black!90]
    table[y=RsymproposedL11G8t0omg11DoF11,x=SNR]{Figs/data_L11_G8.tex};
    \addlegendentry{\footnotesize MU-MIMO%, {DoF}=11
    }

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \addplot
    [dashed, line width=1.pt, mark = star, mark size=4pt,mark options={solid, fill=red!90}, red!100]
    table[y=RsymproposedL11G8t2omg4DoF12,x=SNR]{Figs/data_L11_G8.tex};
    \addlegendentry{\footnotesize $\Omega$=4, {DoF}=12~\cite{naseritehrani2026cache}}
    % \addplot
    % [mark = square , red!90]
    % table[y=RsymproposedL10G3t1omg3DoF8,x=SNR]{Figs/data_L10_G3.tex};
    % \addlegendentry{\footnotesize $\Omega$=3, {DoF}=8}
    % \addplot
    % [dash dot, mark = o , red!90]
    % table[y=RsymLMMSEmultistreamL2G2K2t1,x=SNR]{Figs/data_L10_G3.tex};
    % \addlegendentry{\footnotesize Case 1, BL, LIN}

    \addplot
    [dashed,line width=1.pt,  mark = star, mark size=4pt , blue!90]
    table[y=RsymproposedL11G8t2omg4DoF15,x=SNR]{Figs/data_L11_G8.tex};
    \addlegendentry{\footnotesize $\Omega$=4, {DoF}=15}
    \addplot
    [mark = square,line width=1.pt, mark size=4pt, blue!90]
    table[y=RsymproposedL11G8t2omg4DoF18,x=SNR]{Figs/data_L11_G8.tex};
    \addlegendentry{\footnotesize $\Omega$=4, {DoF}=18}
    \addplot
    [dash dot,line width=1.pt,  mark = o , mark size=4pt,mark options={solid, fill=blue!90}, blue!90]
    table[y=RsymproposedL11G8t2omg4DoF21,x=SNR]{Figs/data_L11_G8.tex};
    \addlegendentry{\footnotesize $\Omega$=4, {DoF}=21}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot
    [dashed, line width=1.pt, mark = o, mark size=4pt,mark options={solid, fill=red!90}, red!100]
    table[y=RsymproposedL11G8t2omg4DoF24,x=SNR]{Figs/data_L11_G8.tex};
    \addlegendentry{\footnotesize $\Omega$=4, {DoF}=24~\cite{naseritehrani2026cache}}
    %%%%%%% DoF of 27 
    \addplot
    [dashed, line width=1.pt, mark = +, mark size=4pt ,mark options={solid, fill=blue!90}, blue!90]
    table[y=RsymproposedL11G8t2omg4DoF27,x=SNR]{Figs/data_L11_G8.tex};
    \addlegendentry{\footnotesize $\Omega$=4, {DoF}=27}
    % %%%%%%% DoF of 30 
    \addplot
    [dash dot,line width=1.pt,  mark = x, mark size=4pt ,mark options={solid, fill=blue!90}, blue!90]
    table[y=RsymproposedL11G8t2omg4DoF30,x=SNR]{Figs/data_L11_G8.tex};
    \addlegendentry{\footnotesize $\Omega$=4, {DoF}=30}



 

%mark = triangle, mark size=2.4,mark options={solid, fill=green}, green!100
   % \addplot
   %  [dashed, mark = star , brown!100]
   %  table[y=RsymproposedCovL6G4K3t1,x=SNR]{Figs/data_Plot6J.tex};
   %  \addlegendentry{\footnotesize Covariance-based-$L= 6, G=4, \Omega=3$}
    

   % \addplot
   %  [dash dot, mark = o , brown!100]
   %  table[y=RsymproposedLMMSEL6G4K3t1,x=SNR]{Figs/data_Plot6J.tex};
   %  \addlegendentry{\footnotesize LMMSE-Multistream-$L= 6, G=4, \Omega=3$}
    

   % \addplot
   %  [dashed, mark = star , black!90]
   %  table[y=RsymproposedL10G3t1omg8DoF8,x=SNR]{Figs/data_L10_G3.tex};
   %  \addlegendentry{\footnotesize $\Omega$=8, {DoF}=8~\cite{naseritehrani2024cacheaidedmimocommunicationsdof}}
   %  \addplot
   %  [mark = square, black!70]
   %  table[y=RsymproposedL10G3t1omg8DoF10,x=SNR]{Figs/data_L10_G3.tex};
   %  \addlegendentry{\footnotesize $\Omega$=8, {DoF}=10}
    % \addplot
    % [dash dot, mark = o , black!90]
    % table[y=RsymproposedL10G3t1omg8DoF12,x=SNR]{Figs/data_L10_G3.tex};
    % \addlegendentry{\footnotesize $\Omega$=8, {DoF}=12}


    %  \addplot
    % [dashed, mark = star , green!90]
    % table[y=RsymCovL8G4K3t1,x=SNR]{Figs/data_Plot6J.tex};
    % \addlegendentry{\footnotesize Covariance-based-$L= 8, G=4, \Omega=3$ }
    % \addplot
    % [dash dot, mark = o , green!90]
    % table[y=RsymLMMSEmultistreamL8G4K3t1,x=SNR]{Figs/data_Plot6J.tex};
    % \addlegendentry{\footnotesize LMMSE-Multistream-$L= 8, G=4, \Omega=3$}

    % \addplot
    % [mark = square , green!90]
    % table[y=RsymLMMSEsinglestreamL8G4K3t1,x=SNR]{Figs/data.tex};
    % \addlegendentry{\footnotesize LMMSE-singlestream-$L= 8, G=4, \Omega=3$}

    % \addplot
    % [dash dot , mark = diamond , cyan!100]
    % table[y=RsymproposedL10G3t1omg10DoF10,x=SNR]{Figs/data_L10_G3.tex};
    % \addlegendentry{\footnotesize $\Omega$=10, {DoF}=10~\cite{naseritehrani2024cacheaidedmimocommunicationsdof}}
    % \addplot
    % [mark = diamond , cyan!90]
    % table[y=RsymproposedL10G3t1omg10DoF12,x=SNR]{Figs/data_L10_G3.tex};
    % \addlegendentry{\footnotesize $\Omega$=10, {DoF}=12}
  



    
    % \addplot
    % [mark = +, black!80]
    % table[y=RsymLG32K2t1,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny $L=G=3$, MIMO Multicast}

    % \addplot
    % [dashed, mark = *, black!50]
    % table[y=LG4WSA,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny $L=G=4$, MIMO Unicast}
    
    % \addplot
    % [mark = *, black!50]
    % table[y=LG4Prop,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny $L=G=4$, MIMO Multicast}
    
    \end{axis}

    \end{tikzpicture}
    }
    %\vspace{-20pt}
   % \caption{The effect of the proposed asymmetric scheduling, $t=2, L=11, G=8$.}
    \label{fig:plot_7}
%\end{figure}






==> Figs/Plot_scal_RX_SM.tex <==
% %\begin{figure}[t]
%     \centering
%     \begin{tikzpicture}
%     \begin{axis}[
%         ybar,
%         bar width=2pt,
%         ymin=0,
%         ymax=40,
%         xmin=-5,         % Extend view to the left
%         xmax=32,         % Extend view to the right
%         axis lines=left,
%         xlabel={Scenario},
%         ylabel={Achievable DoF},
%         xtick={1.5, 11.5, 25},
%         xticklabels={sp4, sp5, sp6},
%         %xticklabels={sp1, sp2, sp3},
%         xtick style={draw=none},
%         xmajorgrids=false,
%         ymajorgrids=true,
%         grid style={dashed,gray!30},
%         legend style={at={(0.01,1)}, anchor=north west, font=\small},
%         width=\linewidth,
%         height=5cm
%     ]

%     % sp1a (red)
%     \addplot+[ybar, fill=blue!50, draw=black] coordinates {
%         (1,6) (2,12)
%     };

%     % sp1b (blue)
%     \addplot+[ybar, fill=red!50, draw=black] coordinates {
%         (2,6) (3,9) (4,12) (5,15) 
%     };

%     % sp2a (red)
%     \addplot+[ybar, fill=blue!50, draw=black] coordinates {
%         (7,6) (8,12) (9,18) 
%     };

%     % sp2b (blue)
%     \addplot+[ybar, fill=red!50, draw=black] coordinates {
%          (9,6) (10,9) (11,12) (12,15) (13,18) (14,21) (15,24)
%     };

%     % sp3a (red)
%     \addplot+[ybar, fill=blue!50, draw=black] coordinates {
%         (17,6) (18,12) (19,18)
%     };

%     % sp3b (blue)
%     \addplot+[ybar, fill=red!50, draw=black] coordinates {
%         (19,6) (20,9) (21,12) (22,15) (23,18) (24,21)
%         (25,24) (26,27) (27,30) (28,33) 
%     };

 



%\begin{figure}[t]
    % \centering
    % \resizebox{0.95\columnwidth}{!}{%
    % \begin{tikzpicture}
    % \begin{axis}[
    %     ybar,
    %     bar width=2pt,
    %     %ymin=0,
    %     %ymax=40,
    %     xmin=-2,         % Extend view to the left
    %     xmax=40,         % Extend view to the right
    %     axis lines=left,
    %     xlabel near ticks,
    %     xlabel=\smaller{Scenario},
    %     %xlabel style={font=\scriptsize, yshift=2pt},
    %     ylabel near ticks,
    %     ylabel=\smaller {Achievable DoF},
    %     ticklabel style={font=\scriptsize},   % affects sp1/sp2/sp3 and y-axis numbers
    %     %label style={font=\scriptsize},
    %     xtick={2.5, 19.5, 34},
    %     %xticklabels= {$(\Omega=4,t=1)$, $(\Omega=6,t=2)$, $(\Omega=8,t=3)$},
    %     xticklabels={{($\Omega=4,t=1$)}, {($\Omega=6,t=2$)}, {($\Omega=8,t=3$)}},
    %     %xticklabels={sp1, sp2, sp3},
    %     xtick style={draw=none},
    %     xmajorgrids=false,
    %     ymajorgrids=true,
    %     grid style={dashed,gray!30},
    %     legend style={at={(0.01,1)}, anchor=north west, font=\scriptsiz},
    %     %width=\linewidth,
    %     %height=4.5cm
    % ]

    % % sp1a (red)
    % \addplot+[ybar, fill=blue!50, draw=black] coordinates {
    %     %(1,4) (2,8) (3,12) (4,16)
    %     (1,6) (2,12)
    % };

    % % sp1b (blue)
    % \addplot+[ybar, fill=red!50, draw=black] coordinates {
    %     %(4,4) (5,6) (6,8) (7,10) (8,12) (9,14) (10,16) (11,18) (12,20)
    %     (2,6) (3,9) (4,12) (5,15) 

    % };

    % % sp2a (red)
    % \addplot+[ybar, fill=blue!50, draw=black] coordinates {
    %     % (14,6) (15,12) (16,18)
    %     (7,6) (8,12) (9,18) 
    % };

    % % sp2b (blue)
    % \addplot+[ybar, fill=red!50, draw=black] coordinates {
    %      %(16,6) (17,9) (18,12) (19,15) (20,18) (21,21) (22,24) (23,27) (24,30)
    %     (9,6) (10,9) (11,12) (12,15) (13,18) (14,21) (15,24)

    % };

    % % sp3a (red)
    % \addplot+[ybar, fill=blue!50, draw=black] coordinates {
    %     %(26,8) (27,16)  
    %     (17,6) (18,12) (19,18)
    % };

    % % sp3b (blue)
    % \addplot+[ybar, fill=red!50, draw=black] coordinates {
    %     %(27,8) (28,12) (29,16) (30,20) (31,24) (32,28)
    %     %(33,32) (34,36) (35,40) 
    %     (19,6) (20,9) (21,12) (22,15) (23,18) (24,21)
    %     (25,24) (26,27) (27,30) (28,33) 
    % };

    % %\legend{spXa, spXb}
    % \end{axis}
    % \end{tikzpicture}
    % }
    % \label{fig:DoF_scal_RX_gain}


% \centering
% \resizebox{0.95\columnwidth}{!}{%
% \begin{tikzpicture}
% \begin{axis}[
%     ybar,
%     bar width=2pt,
%     xmin=-1,
%     xmax=34.5,
%     ymin=0,
%     ymax=36,
%     axis lines=left,
%     xlabel near ticks,
%     xlabel={\smaller{Scenario $(L=11,\ t=2,\ \Omega=6)$}},
%     ylabel near ticks,
%     ylabel={\smaller{Achievable DoF}},
%     ticklabel style={font=\scriptsize},
%     xtick={2.6,13.0,27.0},
%     xticklabels={$G=2$, $G=6$, $G=12$},
%     xtick style={draw=none},
%     xmajorgrids=false,
%     ymajorgrids=true,
%     grid style={dashed,gray!30},
%     legend style={at={(0.02,0.98)}, anchor=north west, font=\scriptsize, draw=none},
%     legend columns=1,
% ]

% % G = 2, symmetric
% \addplot+[ybar, fill=blue!50, draw=black] coordinates {
%     (1,6) (2,12)
% };
% \addlegendentry{Sym.}

% % G = 2, proposed
% \addplot+[ybar, fill=red!50, draw=black] coordinates {
%     (3,6) (4,9) (5,12)
% };
% \addlegendentry{Prop.}

% % G = 6, symmetric
% \addplot+[ybar, fill=blue!50, draw=black, forget plot] coordinates {
%     (9,6) (10,12) (11,18)
% };

% % G = 6, proposed
% \addplot+[ybar, fill=red!50, draw=black, forget plot] coordinates {
%     (12,6) (13,9) (14,12) (15,15) (16,18) (17,21) (18,24)
% };

% % G = 12, symmetric
% \addplot+[ybar, fill=blue!50, draw=black, forget plot] coordinates {
%     (22,6) (23,12) (24,18)
% };

% % G = 12, proposed
% \addplot+[ybar, fill=red!50, draw=black, forget plot] coordinates {
%     (25,6) (26,9) (27,12) (28,15) (29,18) (30,21)
%     (31,24) (32,27) (33,30) (34,33)
% };

% \end{axis}
% \end{tikzpicture}
% }
% \label{fig:DoF_scal_RX_gain}


\centering
\resizebox{0.95\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=2pt,
    xmin=-1,
    xmax=36.5,
    ymin=0,
    ymax=36,
    axis lines=left,
    xlabel near ticks,
    xlabel={\smaller{Scenario $(L=11,\ t=2,\ \Omega=4)$}},
    ylabel near ticks,
    ylabel={\smaller{Achievable DoF}},
    ticklabel style={font=\scriptsize},
    xtick={3.0,15.5,29.0},
    xticklabels={$G=5$, $G=8$, $G=11$},
    xtick style={draw=none},
    xmajorgrids=false,
    ymajorgrids=true,
    grid style={dashed,gray!30},
    legend style={at={(0.02,0.98)}, anchor=north west, font=\scriptsize, draw=none},
    legend columns=1,
]

% G = 5, symmetric
\addplot+[ybar, fill=blue!50, draw=black] coordinates {
     (1,12)
};
\addlegendentry{Sym.}

% G = 5, proposed
\addplot+[ybar, fill=red!50, draw=black] coordinates {
    (2,12) (3,15) (4,18)
};
\addlegendentry{Prop.}

% G = 8, symmetric
\addplot+[ybar, fill=blue!50, draw=black, forget plot] coordinates {
    (9,12) (10,24)
};

% G = 6, proposed
\addplot+[ybar, fill=red!50, draw=black, forget plot] coordinates {
    (11,12) (12,15) (13,18) (14,21) (15,24) (16,27) (17,30)
};

% G = 12, symmetric
\addplot+[ybar, fill=blue!50, draw=black, forget plot] coordinates {
    (23,12) (24,24) 
};

% G = 12, proposed
\addplot+[ybar, fill=red!50, draw=black, forget plot] coordinates {
    (25,12) (26,15) (27,18) (28,21) (29,24) (30,27)
    (31,30) (32,33) 
};

\end{axis}
\end{tikzpicture}
}
\label{fig:DoF_scal_RX_gain}

==> Figs/Plot_scal_cc_gain_single.tex <==
%\begin{figure}[t]
    % \centering
    % \resizebox{0.95\columnwidth}{!}{%
    % \begin{tikzpicture}
    % \begin{axis}[
    %     ybar,
    %     bar width=2pt,
    %     %ymin=0,
    %     %ymax=40,
    %     xmin=-2,         % Extend view to the left
    %     xmax=40,         % Extend view to the right
    %     axis lines=left,
    %     xlabel near ticks,
    %     xlabel=\smaller{Scenario},
    %     %xlabel style={font=\scriptsize, yshift=2pt},
    %     ylabel near ticks,
    %     ylabel=\smaller {Achievable DoF},
    %     ticklabel style={font=\scriptsize},   % affects sp1/sp2/sp3 and y-axis numbers
    %     %label style={font=\scriptsize},
    %     xtick={2.5, 19.5, 34},
    %     %xticklabels= {$(\Omega=4,t=1)$, $(\Omega=6,t=2)$, $(\Omega=8,t=3)$},
    %     xticklabels={{($\Omega=4,t=1$)}, {($\Omega=6,t=2$)}, {($\Omega=8,t=3$)}},
    %     %xticklabels={sp1, sp2, sp3},
    %     xtick style={draw=none},
    %     xmajorgrids=false,
    %     ymajorgrids=true,
    %     grid style={dashed,gray!30},
    %     legend style={at={(0.01,1)}, anchor=north west, font=\scriptsiz},
    %     %width=\linewidth,
    %     %height=4.5cm
    % ]

    % % sp1a (red)
    % \addplot+[ybar, fill=blue!50, draw=black] coordinates {
    %     (1,4) (2,8) (3,12) (4,16)
    % };

    % % sp1b (blue)
    % \addplot+[ybar, fill=red!50, draw=black] coordinates {
    %     (4,4) (5,6) (6,8) (7,10) (8,12) (9,14) (10,16) (11,18) (12,20)
    % };

    % % sp2a (red)
    % \addplot+[ybar, fill=blue!50, draw=black] coordinates {
    %     (14,6) (15,12) (16,18)
    % };

    % % sp2b (blue)
    % \addplot+[ybar, fill=red!50, draw=black] coordinates {
    %      (16,6) (17,9) (18,12) (19,15) (20,18) (21,21) (22,24) (23,27) (24,30)
    % };

    % % sp3a (red)
    % \addplot+[ybar, fill=blue!50, draw=black] coordinates {
    %     (26,8) (27,16)  
    % };

    % % sp3b (blue)
    % \addplot+[ybar, fill=red!50, draw=black] coordinates {
    %     (27,8) (28,12) (29,16) (30,20) (31,24) (32,28)
    %     (33,32) (34,36) (35,40) 
    % };

    % %\legend{spXa, spXb}
    % \end{axis}
    % \end{tikzpicture}
    % }
    % %\vspace{-10pt}
    % %\caption{Achievable DoF enhancement, $L=11$, $G=8$, $t\in\{1,2,3\}$, $\Omega\in\{4,6,8\}$.}
    % %\vspace{-5pt}
    % \label{fig:DoF_scal_cc_gain}
%\end{figure}



% \centering
% \resizebox{0.95\columnwidth}{!}{%
% \begin{tikzpicture}
% \begin{axis}[
%     ybar,
%     bar width=2pt,
%     xmin=-2,
%     xmax=42,
%     ymin=0,
%     ymax=42,
%     axis lines=left,
%     xlabel near ticks,
%     xlabel={\smaller{Scenario $(L=11,\ G=8)$}},
%     ylabel near ticks,
%     ylabel={\smaller{Achievable DoF}},
%     ticklabel style={font=\scriptsize},
%     xtick={6.5,19.0,31.0},
%     xticklabels={{($\Omega=4,t=1$)}, {($\Omega=6,t=2$)}, {($\Omega=8,t=3$)}},
%     xtick style={draw=none},
%     xmajorgrids=false,
%     ymajorgrids=true,
%     grid style={dashed,gray!30},
%     legend style={at={(0.02,0.98)}, anchor=north west, font=\scriptsize, draw=none},
%     legend columns=1,
% ]

% % Scenario 1: Omega=4, t=1, symmetric
% \addplot+[ybar, fill=blue!50, draw=black] coordinates {
%     (1,4) (2,8) (3,12) (4,16)
% };
% \addlegendentry{Sym.}

% % Scenario 1: Omega=4, t=1, proposed
% \addplot+[ybar, fill=red!50, draw=black] coordinates {
%     (5,4) (6,6) (7,8) (8,10) (9,12) (10,14) (11,16) (12,18) (13,20)
% };
% \addlegendentry{Prop.}

% % Scenario 2: Omega=6, t=2, symmetric
% \addplot+[ybar, fill=blue!50, draw=black, forget plot] coordinates {
%     (16,6) (17,12) (18,18)
% };

% % Scenario 2: Omega=6, t=2, proposed
% \addplot+[ybar, fill=red!50, draw=black, forget plot] coordinates {
%     (19,6) (20,9) (21,12) (22,15) (23,18) (24,21) (25,24) (26,27) (27,30)
% };

% % Scenario 3: Omega=8, t=3, symmetric
% \addplot+[ybar, fill=blue!50, draw=black, forget plot] coordinates {
%     (30,8) (31,16)
% };

% % Scenario 3: Omega=8, t=3, proposed
% \addplot+[ybar, fill=red!50, draw=black, forget plot] coordinates {
%     (32,8) (33,12) (34,16) (35,20) (36,24) (37,28)
%     (38,32) (39,36) (40,40)
% };

% \end{axis}
% \end{tikzpicture}
% }
% \label{fig:DoF_scal_cc_gain}


% \centering
% \resizebox{0.95\columnwidth}{!}{%
% \begin{tikzpicture}
% \begin{axis}[
%     ybar,
%     bar width=2pt,
%     xmin=-2,
%     xmax=44,   % increased to leave space before x-axis arrow
%     ymin=0,
%     ymax=42,
%     axis lines=left,
%     xlabel near ticks,
%     xlabel={\smaller{Scenario $(L=11,\ G=8)$}},
%     ylabel near ticks,
%     ylabel={\smaller{Achievable DoF}},
%     ticklabel style={font=\scriptsize},
%     xtick={7,22.,37},
%     xticklabels={{($\Omega=4,t=1$)}, {($\Omega=6,t=2$)}, {($\Omega=8,t=3$)}},
%     xtick style={draw=none},
%     xmajorgrids=false,
%     ymajorgrids=true,
%     grid style={dashed,gray!30},
%     legend style={at={(0.02,0.98)}, anchor=north west, font=\scriptsize, draw=none},
%     legend columns=1,
%    % legend image code/.code={
%     %\draw[##1, fill] (0cm,-0.06cm) rectangle (0.28cm,0.06cm);},
% ]

% % Scenario 1: Omega=4, t=1, symmetric
% \addplot+[ybar, fill=blue!50, draw=black] coordinates {
%     (1,4) (2,8) (3,12) (4,16)
% };
% \addlegendentry{Sym.}

% % Scenario 1: Omega=4, t=1, proposed
% \addplot+[ybar, fill=red!50, draw=black] coordinates {
%     (5,4) (6,6) (7,8) (8,10) (9,12) (10,14) (11,16) (12,18) (13,20)
% };
% \addlegendentry{Prop.}

% % Scenario 2: Omega=6, t=2, symmetric
% \addplot+[ybar, fill=blue!50, draw=black, forget plot] coordinates {
%     (16,6) (17,12) (18,18)
% };

% % Scenario 2: Omega=6, t=2, proposed
% \addplot+[ybar, fill=red!50, draw=black, forget plot] coordinates {
%     (19,6) (20,9) (21,12) (22,15) (23,18) (24,21) (25,24) (26,27) (27,30)
% };

% % Scenario 3: Omega=8, t=3, symmetric
% \addplot+[ybar, fill=blue!50, draw=black, forget plot] coordinates {
%     (30,8) (31,16)
% };

% % Scenario 3: Omega=8, t=3, proposed
% \addplot+[ybar, fill=red!50, draw=black, forget plot] coordinates {
%     (32,8) (33,12) (34,16) (35,20) (36,24) (37,28)
%     (38,32) (39,36) (40,40)
% };

% \end{axis}
% \end{tikzpicture}
% }
% \label{fig:DoF_scal_cc_gain}


\centering
\resizebox{0.95\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=2pt,
    xmin=-2,
    xmax=36,   % leaves space before x-axis arrow
    ymin=0,
    ymax=42,
    axis lines=left,
    xlabel near ticks,
    xlabel={\smaller{Scenario $(L=11,\ G=8)$}},
    ylabel near ticks,
    ylabel={\smaller{Achievable DoF}},
    ticklabel style={font=\scriptsize},
    xtick={5.5,18.8,30.5},
    xticklabels={{($\Omega=4,t=1$)}, {($\Omega=5,t=2$)}, {($\Omega=5,t=3$)}},
    xtick style={draw=none},
    xmajorgrids=false,
    ymajorgrids=true,
    grid style={dashed,gray!30},
    legend style={at={(0.02,0.98)}, anchor=north west, font=\scriptsize, draw=none},
    legend columns=1,
]

% Scenario 1: Omega=4, t=1, symmetric
\addplot+[ybar, fill=blue!50, draw=black] coordinates {
    (1,4) (2,8) (3,12) (4,16)
};
\addlegendentry{Sym.}

% Scenario 1: Omega=4, t=1, proposed certified
\addplot+[ybar, fill=red!50, draw=black] coordinates {
    (5,4) (6,6) (7,8) (8,10) (9,12) (10,14) (11,16) (12,18)
};
\addlegendentry{Prop.}

% Scenario 2: Omega=5, t=2, symmetric
\addplot+[ybar, fill=blue!50, draw=black, forget plot] coordinates {
    (16,15)
};

% Scenario 2: Omega=5, t=2, proposed certified
\addplot+[ybar, fill=red!50, draw=black, forget plot] coordinates {
    (18,15) (19,18) (20,21) (21,24)
};

% Scenario 3: Omega=5, t=3, symmetric
\addplot+[ybar, fill=blue!50, draw=black, forget plot] coordinates {
    (25,20) (26,40)
};

% Scenario 3: Omega=5, t=3, proposed certified
\addplot+[ybar, fill=red!50, draw=black, forget plot] coordinates {
    (28,20) (29,24) (30,28) (31,32) (32,36) (33,40)
};

\end{axis}
\end{tikzpicture}
}
\label{fig:DoF_scal_cc_gain}

==> Figs/running_example_tikz_body2.tex <==
% % \documentclass[tikz,border=1pt]{standalone}
% % \usepackage{amsmath}
% % \usetikzlibrary{matrix,decorations.pathreplacing,arrows.meta,calc,backgrounds}
% % \begin{document}
% \begin{tikzpicture}[x=1cm,y=1cm]

% % ----- Mild readability improvements only -----
% \newcommand{\BaseRedLineYOffset}{0.12cm}
% \newcommand{\BaseRedLineXPad}{0.12cm}
% \newcommand{\CHeaderYOffset}{0.20cm}
% \newcommand{\CTopBraceYOffset}{0.34cm}
% \newcommand{\CILabelXShift}{-0.78cm}

% % slightly larger than your original, but not compressed
% \newcommand{\TableCellWidth}{0.78cm}
% \newcommand{\TableCellHeight}{0.50cm}
% \newcommand{\AddCellHeight}{0.54cm}
% \newcommand{\TableEntryFont}{\Large}

% % ----- Styles -----
% \tikzset{
%   blk/.style={
%     matrix of math nodes,
%     nodes={
%       minimum width=\TableCellWidth,
%       minimum height=\TableCellHeight,
%       inner sep=0pt,
%       anchor=center,
%       font=\TableEntryFont
%     },
%     column sep=0pt,
%     row sep=0pt,
%     ampersand replacement=\&
%   },
%   addblk/.style={
%     matrix of math nodes,
%     nodes={
%       minimum width=\TableCellWidth,
%       minimum height=\AddCellHeight,
%       inner sep=0pt,
%       anchor=center,
%       font=\TableEntryFont
%     },
%     column sep=0pt,
%     row sep=0pt,
%     ampersand replacement=\&
%   },
%   tableline/.style={draw=black!65, line width=0.30pt},
%   lab/.style={font=\large},
%   biglab/.style={font=\LARGE},
%   braceblue/.style={cyan!80!blue, line width=0.8pt, decorate, decoration={brace, amplitude=3pt}},
% }

% % better than \scriptscriptstyle here
% \newcommand{\X}[1]{X_{\scriptstyle #1}}

% \newcommand{\BaseTable}{
%   \X{12} \& \X{14}\\
%   \X{34} \& \X{23}\\
%   \X{25} \& \X{15}\\
%   \X{13} \& \X{24}\\
%   \X{45} \& \X{35}\\
% }

% % Draw only outer border + middle divider
% \newcommand{\TwoColFrame}[1]{%
%   \draw[tableline] (#1.north west) rectangle (#1.south east);
%   \draw[tableline]
%     ($(#1.north west)!0.5!(#1.north east)$) --
%     ($(#1.south west)!0.5!(#1.south east)$);
% }

% % shade added block
% \newcommand{\ShadeBlock}[1]{%
%   \begin{pgfonlayer}{background}
%     \fill[blue!25] (#1.north west) rectangle (#1.south east);
%   \end{pgfonlayer}
% }

% % ===================== (a) T_ref =====================
% \matrix[blk] (A) at (0,0.15) {\BaseTable};
% \TwoColFrame{A}

% \draw[braceblue, decoration={brace, amplitude=3pt, mirror}]
%   ($(A.north west)+(-0.10,0.05)$) -- ($(A.south west)+(-0.10,-0.05)$)
%   node[midway,left=0.20cm,black,lab] {$B=5$};

% \draw[braceblue, decoration={brace, amplitude=3pt, mirror}]
%   ($(A.south west)+(-0.04,-0.12)$) -- ($(A.south east)+(0.04,-0.12)$)
%   node[midway,below=0.08cm,black,lab] {$S=2$};

% \node[lab] at (-1.42,-0.92) {$(a)$};
% \node[biglab] at (0,-2.28) {$\mathbf{T}_{\mathrm{ref}}$};

% % ===================== arrow =====================
% \draw[fill=blue!10, draw=blue!45!black, line width=0.55pt]
%   (1.42,-0.60) -- (1.92,-0.60) -- (1.92,-1.00) --
%   (2.70,0.15) -- (1.92,1.30) -- (1.92,0.90) --
%   (1.42,0.90) -- cycle;

% \foreach \xx in {1.23,1.31,1.39}{
%   \draw[blue!45!black,line width=0.45pt] (\xx,-0.35)--(\xx,0.65);
% }

% % ===================== (b) T_base =====================
% \node[biglab] at (3.10,0.98) {$\mathbf{T}_{\mathrm{base}}$};

% % keep your original spacious layout
% \matrix[blk] (B1) at (4.65,0.30) {\BaseTable};
% \TwoColFrame{B1}

% \matrix[blk] (B2) at (6.35,0.30) {\BaseTable};
% \TwoColFrame{B2}

% \foreach \xx in {7.70,8.10,8.50,8.90,9.30,9.70}{
%   \node[biglab] at (\xx,0.30) {$\cdot$};
% }

% \matrix[blk] (B3) at (11.00,0.30) {\BaseTable};
% \TwoColFrame{B3}

% \draw[braceblue, decoration={brace, amplitude=3pt}]
%   ($(B1.north west)+(-0.06,0.18)$) -- ($(B3.north east)+(0.06,0.18)$)
%   node[midway,above=0.03cm,black,lab] {$\delta \times S = 7 \times 2$};

% \draw[white!90!red, line width=1.3pt, dash pattern=on 8pt off 4pt on 1.3pt off 4pt]
%   ([xshift=-\BaseRedLineXPad,yshift=-\BaseRedLineYOffset]B1.south west) --
%   ([xshift= \BaseRedLineXPad,yshift=-\BaseRedLineYOffset]B3.south east);

% \node[lab] at (3.18,-0.96) {$(b)$};

% % ===================== (c) T_new =====================
% \node[biglab] at (3.18,-3.88) {$\mathbf{T}_{\mathrm{new}}$};

% % displayed pair 1,2
% \matrix[blk] (C12) at (5.00,-3.00) {\BaseTable};
% \TwoColFrame{C12}
% \node[lab] at ($(C12.north west)+(\CILabelXShift,\CHeaderYOffset)$) {$i=$};
% \node[lab] at ($(C12.north west)!0.25!(C12.north east)+(0,\CHeaderYOffset)$) {$1$};
% \node[lab] at ($(C12.north west)!0.75!(C12.north east)+(0,\CHeaderYOffset)$) {$2$};

% \matrix[addblk] (D12) at (5.00,-5.12) {
%   \X{14} \& \X{12}\\
%   \X{23} \& \X{34}\\
% };
% \ShadeBlock{D12}
% \TwoColFrame{D12}

% % displayed pair 3,4
% \matrix[blk] (C34) at (7.25,-3.00) {\BaseTable};
% \TwoColFrame{C34}
% \node[lab] at ($(C34.north west)!0.25!(C34.north east)+(0,\CHeaderYOffset)$) {$3$};
% \node[lab] at ($(C34.north west)!0.75!(C34.north east)+(0,\CHeaderYOffset)$) {$4$};

% \matrix[addblk] (D34) at (7.25,-5.12) {
%   \X{15} \& \X{13}\\
%   \X{24} \& \X{25}\\
% };
% \ShadeBlock{D34}
% \TwoColFrame{D34}

% \node[biglab] at (8.95,-3.55) {$\cdots$};

% % displayed pair 9,10
% \matrix[blk] (C910) at (10.70,-3.00) {\BaseTable};
% \TwoColFrame{C910}
% \node[lab] at ($(C910.north west)!0.25!(C910.north east)+(0,\CHeaderYOffset)$) {$9$};
% \node[lab] at ($(C910.north west)!0.75!(C910.north east)+(0,\CHeaderYOffset)$) {$10$};

% \matrix[addblk] (D910) at (10.70,-5.12) {
%   \X{24} \& \X{13}\\
%   \X{35} \& \X{45}\\
% };
% \ShadeBlock{D910}
% \TwoColFrame{D910}

% % braces and labels
% \draw[braceblue, decoration={brace, amplitude=3pt}]
%   ($(C12.north west)+(-0.08,\CTopBraceYOffset)$) --
%   ($(C910.north east)+(0.08,\CTopBraceYOffset)$)
%   node[midway,above=0.02cm,black,lab] {$\tilde S=10$};

% \draw[braceblue, decoration={brace, amplitude=3pt, mirror}]
%   ($(D12.north west)+(-0.10,0.04)$) -- ($(D12.south west)+(-0.10,-0.04)$)
%   node[pos=0.5,left=0.12cm,xshift=0cm,yshift=0.20cm,black,lab] {$m=2$};

% \draw[braceblue, decoration={brace, amplitude=3pt}]
%   ($(C910.north east)+(0.17,0.04)$) -- ($(D910.south east)+(0.17,-0.04)$)
%   node[midway,right=0.12cm,black,lab] {$\tilde B=7$};

% \node[lab] at (3.55,-5.48) {$(c)$};

% \end{tikzpicture}
% % \end{document}




\begin{tikzpicture}[x=1cm,y=1cm]

% ------------------------------------------------------------------
% Adjustable geometry
% ------------------------------------------------------------------
\newcommand{\BaseRedLineYOffset}{0.12cm}
\newcommand{\BaseRedLineXPad}{0.12cm}
\newcommand{\CHeaderYOffset}{0.32cm}     % raised header labels over T_new
\newcommand{\CTopBraceYOffset}{0.52cm}   % raised brace over T_new
\newcommand{\CILabelXShift}{-0.82cm}     % shift of "i="
\newcommand{\TableCellWidth}{0.82cm}     % slightly larger cells
\newcommand{\TableCellHeight}{0.53cm}
\newcommand{\AddCellHeight}{0.58cm}
\newcommand{\TableEntryFont}{\Large}

% ------------------------------------------------------------------
% Styles
% ------------------------------------------------------------------
\tikzset{
  blk/.style={
    matrix of math nodes,
    nodes={
      minimum width=\TableCellWidth,
      minimum height=\TableCellHeight,
      inner sep=0pt,
      anchor=center,
      font=\TableEntryFont
    },
    column sep=0pt,
    row sep=0pt,
    ampersand replacement=\&
  },
  addblk/.style={
    matrix of math nodes,
    nodes={
      minimum width=\TableCellWidth,
      minimum height=\AddCellHeight,
      inner sep=0pt,
      anchor=center,
      font=\TableEntryFont
    },
    column sep=0pt,
    row sep=0pt,
    ampersand replacement=\&
  },
  tableline/.style={draw=black!65, line width=0.25pt},
  lab/.style={font=\large},
  biglab/.style={font=\LARGE},
  braceblue/.style={cyan!80!blue, line width=0.7pt, decorate, decoration={brace, amplitude=3pt}},
}

\newcommand{\X}[1]{X_{\scriptstyle #1}}

\newcommand{\BaseTable}{
  \X{12} \& \X{14}\\
  \X{34} \& \X{23}\\
  \X{25} \& \X{15}\\
  \X{13} \& \X{24}\\
  \X{45} \& \X{35}\\
}

% Draw outer frame and the middle vertical separator only
\newcommand{\TwoColFrame}[1]{%
  \draw[tableline] (#1.north west) rectangle (#1.south east);
  \draw[tableline]
    ($(#1.north west)!0.5!(#1.north east)$) --
    ($(#1.south west)!0.5!(#1.south east)$);
}

% Shade a 2-column block
\newcommand{\ShadeBlock}[1]{%
  \begin{pgfonlayer}{background}
    \fill[blue!25] (#1.north west) rectangle (#1.south east);
  \end{pgfonlayer}
}

% ------------------------------------------------------------------
% (a) symmetric reference table
% ------------------------------------------------------------------
\matrix[blk] (A) at (0,0.20) {\BaseTable};
\TwoColFrame{A}

\draw[braceblue, decoration={brace, amplitude=3pt, mirror}]
  ($(A.north west)+(-0.10,0.05)$) --
  ($(A.south west)+(-0.10,-0.05)$)
  node[midway,left=0.20cm,black,lab] {$B=5$};

\draw[braceblue, decoration={brace, amplitude=3pt, mirror}]
  ($(A.south west)+(-0.04,-0.12)$) --
  ($(A.south east)+(0.04,-0.12)$)
  node[midway,below=0.08cm,black,lab] {$S=2$};

\node[lab] at (-1.55,-1.00) {$(a)$};
\node[biglab] at (0,-2.30) {$\mathbf{T}_{\mathrm{ref}}$};

% ------------------------------------------------------------------
% Arrow from (a) to (b)
% ------------------------------------------------------------------
\draw[fill=blue!10, draw=blue!45!black, line width=0.55pt]
  (1.52,-0.60) -- (2.00,-0.60) -- (2.00,-1.03) -- (2.82,0.18) --
  (2.00,1.39) -- (2.00,0.96) -- (1.52,0.96) -- cycle;
\foreach \xx in {1.30,1.38,1.46}
  \draw[blue!45!black,line width=0.45pt] (\xx,-0.34)--(\xx,0.70);

% ------------------------------------------------------------------
% (b) replicated base table
% ------------------------------------------------------------------
\node[biglab] at (3.25,1.05) {$\mathbf{T}_{\mathrm{base}}$};

\matrix[blk] (B1) at (5.15,0.35) {\BaseTable};
\TwoColFrame{B1}

\matrix[blk] (B2) at (6.95,0.35) {\BaseTable};
\TwoColFrame{B2}

\foreach \xx in {8.55,8.95,9.35,9.75,10.15,10.55}
  \node[biglab] at (\xx,0.35) {$\cdot$};

\matrix[blk] (B3) at (12.20,0.35) {\BaseTable};
\TwoColFrame{B3}

\draw[braceblue, decoration={brace, amplitude=3pt}]
  ($(B1.north west)+(-0.06,0.18)$) --
  ($(B3.north east)+(0.06,0.18)$)
  node[midway,above=0.03cm,black,lab] {$\delta \times S = 7 \times 2$};

\draw[white!90!red, line width=1.3pt, dash pattern=on 8pt off 4pt on 1.3pt off 4pt]
  ([xshift=-\BaseRedLineXPad,yshift=-\BaseRedLineYOffset]B1.south west) --
  ([xshift=\BaseRedLineXPad,yshift=-\BaseRedLineYOffset]B3.south east);

\node[lab] at (3.55,-1.00) {$(b)$};

% ------------------------------------------------------------------
% (c) new table
% ------------------------------------------------------------------
\node[biglab] at (3.45,-4.30) {$\mathbf{T}_{\mathrm{new}}$};

% first displayed pair: intervals 1,2
\matrix[blk] (C12) at (5.80,-3.35) {\BaseTable};
\TwoColFrame{C12}

\node[lab] at ($(C12.north west)+(\CILabelXShift,\CHeaderYOffset)$) {$i=$};
\node[lab] at ($(C12.north west)!0.25!(C12.north east)+(0,\CHeaderYOffset)$) {$1$};
\node[lab] at ($(C12.north west)!0.75!(C12.north east)+(0,\CHeaderYOffset)$) {$2$};

\matrix[addblk] (D12) at (5.80,-5.65) {
  \X{14} \& \X{12}\\
  \X{23} \& \X{34}\\
};
\ShadeBlock{D12}
\TwoColFrame{D12}

% second displayed pair: intervals 3,4
\matrix[blk] (C34) at (8.25,-3.35) {\BaseTable};
\TwoColFrame{C34}

\node[lab] at ($(C34.north west)!0.25!(C34.north east)+(0,\CHeaderYOffset)$) {$3$};
\node[lab] at ($(C34.north west)!0.75!(C34.north east)+(0,\CHeaderYOffset)$) {$4$};

\matrix[addblk] (D34) at (8.25,-5.65) {
  \X{15} \& \X{13}\\
  \X{24} \& \X{25}\\
};
\ShadeBlock{D34}
\TwoColFrame{D34}

\node[biglab] at (10.25,-4.05) {$\cdots$};

% last displayed pair: intervals 9,10
\matrix[blk] (C910) at (12.25,-3.35) {\BaseTable};
\TwoColFrame{C910}

\node[lab] at ($(C910.north west)!0.25!(C910.north east)+(0,\CHeaderYOffset)$) {$9$};
\node[lab] at ($(C910.north west)!0.75!(C910.north east)+(0,\CHeaderYOffset)$) {$10$};

\matrix[addblk] (D910) at (12.25,-5.65) {
  \X{24} \& \X{13}\\
  \X{35} \& \X{45}\\
};
\ShadeBlock{D910}
\TwoColFrame{D910}

% braces and labels for T_new
\draw[braceblue, decoration={brace, amplitude=3pt}]
  ($(C12.north west)+(-0.08,\CTopBraceYOffset)$) --
  ($(C910.north east)+(0.08,\CTopBraceYOffset)$)
  node[midway,above=0.02cm,black,lab] {$\tilde S = 10$};

\draw[braceblue, decoration={brace, amplitude=3pt, mirror}]
  ($(D12.north west)+(-0.10,0.04)$) --
  ($(D12.south west)+(-0.10,-0.04)$)
  node[pos=0.5,left=0.12cm,yshift=0.18cm,black,lab] {$m=2$};

\draw[braceblue, decoration={brace, amplitude=3pt}]
  ($(C910.north east)+(0.17,0.04)$) --
  ($(D910.south east)+(0.17,-0.04)$)
  node[midway,right=0.12cm,black,lab] {$\tilde B = 7$};

\node[lab] at (3.95,-6.05) {$(c)$};

\end{tikzpicture}
